Approximating Transitivity in Directed Networks

We study the problem of computing a minimum equivalent digraph (also known as the problem of computing a strong transitive reduction) and its maximum objective function variant, with two types of extensions. First, we allow to declare a set $D\subset E$ and require that a valid solution $A$ satisfies $D\subset A$ (it is sometimes called transitive reduction problem). In the second extension (called $p$-ary transitive reduction), we have integer edge labeling and we view two paths as equivalent if they have the same beginning, ending and the sum of labels modulo $p$. A solution $A\subseteq E$ is valid if it gives an equivalent path for every original path. For all problems we establish the following: polynomial time minimization of $|A|$ within ratio 1.5, maximization of $|E-A|$ within ratio 2, MAX-SNP hardness even of the length of simple cycles is limited to 5. Furthermore, we believe that the combinatorial technique behind the approximation algorithm for the minimization version might be of interest to other graph connectivity problems as well.

==> (inline-ps-0) <==

%!PS-Adobe-2.0
%%Title:dealing with a worrisome digon, I
%%BoundingBox: 0 0 90 120
%%EndComments
/F{findfont exch scalefont setfont}bind def
/radius 9 def
/x{exch}def
/i{index}def
/rf{dup 1 sub roll}def
/rb{1 roll}def
/rm{rmoveto}def
/mv{moveto}def
/rl{rlineto}def
/cu{currentpoint}def
/wnum 9 string def
/stw{stringwidth}def
/SCi{dup 0 rm 0 360 arc fill}def
% label inc = put the label in the circle in the current position
/inc{cu cu cu cu cu radius SCi mv 1 setgray radius 2 sub SCi mv 0 setgray
 3 rf dup stw pop -2 div -4 rm show mv}def
/Nno 16 def
/Nodes Nno 3 mul array def
/Nget{Nodes 1 i 3 mul get Nodes 3 rf 3 mul 1 add get 2{30 mul x}repeat}def
%number label x y Nmake
/Nmake{4 rf 3 mul dup 2 add 5 rf 3 rf 5 rf 1 i 1 add 6 rf
 3{Nodes 3 rb put}repeat}def
/Npo{Nget mv}def
%Nar = arrow to a node, Nli = line to a node, Npo = move to a node
/Ndi{Nget cu 4 rf 3 rf sub 3 rb sub}def
/Nar{Ndi arr}def
/Nli{Ndi lin}def
%NPo, NAr -- versions with drawing the target node
/NDo{Nodes x 3 mul 2 add get inc}def
/NPo{dup Npo NDo}def
/NAr{dup Nar NDo}def
%NAR -- version that does not move the current point
/NAR{cu 3 rf Nar mv}def
/lM{1 i dup mul 1 i dup mul add sqrt radius div 2 i 1 i div 2 i 3 rf div
 1 i 1 i rm 2{4 rf 2 i 2 mul sub}repeat rl cu stroke mv}def
/nsh{wnum cvs show}def
/lin{lM rm}def
/lA{mul 1 i}def
/lB{mul add 2 i}def
/lC{mul 2 i}def
/lD{mul add rl}def
% the number in "div x mul" context regulates arrowhead size
/arr{lM 2{1 i radius div 1.0 mul}repeat 1 i -8.5 lA -5 lB 5 lC -8.5 lD
 1 i 3.5 lA  5 lB -5 lC 3.5 lD 1 i -3.5 lA 5 lB -5 lC -3.5 lD
 1 i 8.5 lA -5 lB  5 lC 8.5 lD cu fill mv pop pop rm}def
%%EndProlog
0 -60 translate
% define the graph
0 (a) 0 6 Nmake
1 (x) 3 6 Nmake
3 (u) 1 3 Nmake
4 (v) 2 3 Nmake
9 () 1.5 4 Nmake
10 () 1.5 2 Nmake
11 () 1.2 1 Nmake
12 () 1.8 1 Nmake
% draw the graph
4 setlinewidth 4 Npo -10 -30 -20 -30 -24 -12 rcurveto stroke
.5 setlinewidth 4 Npo 15 0 rm cu x 30 sub x 30 0 360 arc stroke
1.5 setlinewidth 3 Npo 10 30 20 30 30 0 rcurveto
12 /Times-Italic F
9 Npo 4 NAr
10 Npo 3 NAr
9 Npo 0 Nar
9 Npo -11 15 rl
1 Npo 4 Nar
0 Npo
1 -50 rm
(o)show
12 /Symbol F (\()show
12 /Times-Italic F (u,v)show
12 /Symbol F (\))show
1 Npo -30 -30 rm
12 /Symbol F (i\()show
12 /Times-Italic F (v)show
12 /Symbol F (\))show
%%Trailer


==> (inline-ps-1) <==

%!PS-Adobe-2.0
%%Title:good resolution of digon, A
%%BoundingBox: 15 0 95 135
%%EndComments
/F{findfont exch scalefont setfont}bind def
/radius 10 def
/x{exch}def
/i{index}def
/rf{dup 1 sub roll}def
/rb{1 roll}def
/rm{rmoveto}def
/mv{moveto}def
/rl{rlineto}def
/cu{currentpoint}def
/wnum 9 string def
/stw{stringwidth}def
/SCi{dup 0 rm 0 360 arc fill}def
% label inc = put the label in the circle in the current position
/inc{cu cu cu cu cu radius SCi mv 1 setgray radius 2 sub SCi mv 0 setgray
 3 rf dup stw pop -2 div -4 rm show mv}def
/Nno 16 def
/Nodes Nno 3 mul array def
/Nget{Nodes 1 i 3 mul get Nodes 3 rf 3 mul 1 add get 2{30 mul x}repeat}def
/Nline{Nget lineto}def
%number label x y Nmake
/Nmake{4 rf 3 mul dup 2 add 5 rf 3 rf 5 rf 1 i 1 add 6 rf
 3{Nodes 3 rb put}repeat}def
/Npo{Nget mv}def
%Nar = arrow to a node, Nli = line to a node, Npo = move to a node
/Ndi{Nget cu 4 rf 3 rf sub 3 rb sub}def
/Nar{Ndi arr}def
/Nli{Ndi lin}def
%NPo, NAr -- versions with drawing the target node
/NDo{Nodes x 3 mul 2 add get inc}def
/NPo{dup Npo NDo}def
/NAr{dup Nar NDo}def
%NAR -- version that does not move the current point
/NAR{cu 3 rf Nar mv}def
/lM{1 i dup mul 1 i dup mul add sqrt radius div 2 i 1 i div 2 i 3 rf div
 1 i 1 i rm 2{4 rf 2 i 2 mul sub}repeat rl cu stroke mv}def
/nsh{wnum cvs show}def
/lin{lM rm}def
/lA{mul 1 i}def
/lB{mul add 2 i}def
/lC{mul 2 i}def
/lD{mul add rl}def
% the number in "div x mul" context regulates arrowhead size
/arr{lM 2{1 i radius div 1.0 mul}repeat 1 i -8.5 lA -5 lB 5 lC -8.5 lD
 1 i 3.5 lA  5 lB -5 lC 3.5 lD 1 i -3.5 lA 5 lB -5 lC -3.5 lD
 1 i 8.5 lA -5 lB  5 lC 8.5 lD cu fill mv pop pop rm}def
% u m h tags node u with number m at "hour" h
/tag{3 rf Npo 30 mul x wnum cvs dup stw pop dup mul 100 add sqrt 2 div radius
 add 2 i sin 1 i mul x 4 rf cos mul rm dup stw pop -2 div -3 rm show}def
%%EndProlog
10 -60 translate
12 /Times-Italic F
% define the graph
0 (y) .5 6 Nmake
1 (x) 2.5 6 Nmake
3 (u) 1 3 Nmake
4 (v) 2 3 Nmake
8 () 1.8 3.5 Nmake
9 () 1.5 2 Nmake
% draw the graph
4 setlinewidth 4 Npo -10 -30 -20 -30 -24 -12 rcurveto stroke 
.5 setlinewidth 3 Npo 10 30 20 30 30 0 rcurveto
 4 Npo 15 0 rm cu x 30 sub x 30 0 360 arc stroke
1.5 setlinewidth
12 /Times-Italic F
8 Npo 4 NAr
9 Npo 3 NAr
3 Npo 0 Nar
1 NPo 4 Nar
0 NPo 7 -30 rm
12 /Times-Italic F (o)show
12 /Symbol F (\()show
12 /Times-Italic F (u,v)show
12 /Symbol F (\))show
1 Npo -30 -55 rm
12 /Symbol F (i\()show
12 /Times-Italic F (v)show
12 /Symbol F (\))show
%%Trailer


==> (inline-ps-2) <==

%!PS-Adobe-2.0
%%Title:good resolution of digon, B
%%BoundingBox: 15 0 85 135
%%EndComments
/F{findfont exch scalefont setfont}bind def
/radius 10 def
/x{exch}def
/i{index}def
/rf{dup 1 sub roll}def
/rb{1 roll}def
/rm{rmoveto}def
/mv{moveto}def
/rl{rlineto}def
/cu{currentpoint}def
/wnum 9 string def
/stw{stringwidth}def
/SCi{dup 0 rm 0 360 arc fill}def
% label inc = put the label in the circle in the current position
/inc{cu cu cu cu cu radius SCi mv 1 setgray radius 2 sub SCi mv 0 setgray
 3 rf dup stw pop -2 div -4 rm show mv}def
/Nno 16 def
/Nodes Nno 3 mul array def
/Nget{Nodes 1 i 3 mul get Nodes 3 rf 3 mul 1 add get 2{30 mul x}repeat}def
/Nline{Nget lineto}def
%number label x y Nmake
/Nmake{4 rf 3 mul dup 2 add 5 rf 3 rf 5 rf 1 i 1 add 6 rf
 3{Nodes 3 rb put}repeat}def
/Npo{Nget mv}def
%Nar = arrow to a node, Nli = line to a node, Npo = move to a node
/Ndi{Nget cu 4 rf 3 rf sub 3 rb sub}def
/Nar{Ndi arr}def
/Nli{Ndi lin}def
%NPo, NAr -- versions with drawing the target node
/NDo{Nodes x 3 mul 2 add get inc}def
/NPo{dup Npo NDo}def
/NAr{dup Nar NDo}def
%NAR -- version that does not move the current point
/NAR{cu 3 rf Nar mv}def
/lM{1 i dup mul 1 i dup mul add sqrt radius div 2 i 1 i div 2 i 3 rf div
 1 i 1 i rm 2{4 rf 2 i 2 mul sub}repeat rl cu stroke mv}def
/nsh{wnum cvs show}def
/lin{lM rm}def
/lA{mul 1 i}def
/lB{mul add 2 i}def
/lC{mul 2 i}def
/lD{mul add rl}def
% the number in "div x mul" context regulates arrowhead size
/arr{lM 2{1 i radius div 1.0 mul}repeat 1 i -8.5 lA -5 lB 5 lC -8.5 lD
 1 i 3.5 lA  5 lB -5 lC 3.5 lD 1 i -3.5 lA 5 lB -5 lC -3.5 lD
 1 i 8.5 lA -5 lB  5 lC 8.5 lD cu fill mv pop pop rm}def
% u m h tags node u with number m at "hour" h
/tag{3 rf Npo 30 mul x wnum cvs dup stw pop dup mul 100 add sqrt 2 div radius
 add 2 i sin 1 i mul x 4 rf cos mul rm dup stw pop -2 div -3 rm show}def
%%EndProlog
10 -60 translate
12 /Times-Italic F
% define the graph
0 (y) .5 6 Nmake
1 (x) 3 6 Nmake
3 (u) 1 3 Nmake
4 (v) 2 3 Nmake
8 () 1.8 3.5 Nmake
9 () 1.5 2 Nmake
% draw the graph
4 setlinewidth 4 Npo -10 -30 -20 -30 -24 -12 rcurveto stroke 
.5 setlinewidth
 4 Npo 15 0 rm cu x 30 sub x 30 0 360 arc stroke
1.5 setlinewidth
3 Npo 10 30 20 30 30 0 rcurveto
12 /Times-Italic F
8 Npo 4 NAr
9 Npo 3 NAr
3 Npo 0 Nar
0 NPo 10 -40 rm
12 /Times-Italic F (o)show
12 /Symbol F (\()show
12 /Times-Italic F (u,v)show
12 /Symbol F (\))show
4 Npo -5 30 rm
12 /Symbol F (i\()show
12 /Times-Italic F (v)show
12 /Symbol F (\))show
%%Trailer


==> (inline-ps-3) <==

%!PS-Adobe-2.0
%%Title:good resolution of digon, C
%%BoundingBox: 0 0 70 130
%%EndComments
/F{findfont exch scalefont setfont}bind def
/radius 10 def
/x{exch}def
/i{index}def
/rf{dup 1 sub roll}def
/rb{1 roll}def
/rm{rmoveto}def
/mv{moveto}def
/rl{rlineto}def
/cu{currentpoint}def
/wnum 9 string def
/stw{stringwidth}def
/SCi{dup 0 rm 0 360 arc fill}def
% label inc = put the label in the circle in the current position
/inc{cu cu cu cu cu radius SCi mv 1 setgray radius 2 sub SCi mv 0 setgray
 3 rf dup stw pop -2 div -4 rm show mv}def
/Nno 16 def
/Nodes Nno 3 mul array def
/Nget{Nodes 1 i 3 mul get Nodes 3 rf 3 mul 1 add get 2{30 mul x}repeat}def
/Nline{Nget lineto}def
%number label x y Nmake
/Nmake{4 rf 3 mul dup 2 add 5 rf 3 rf 5 rf 1 i 1 add 6 rf
 3{Nodes 3 rb put}repeat}def
/Npo{Nget mv}def
%Nar = arrow to a node, Nli = line to a node, Npo = move to a node
/Ndi{Nget cu 4 rf 3 rf sub 3 rb sub}def
/Nar{Ndi arr}def
/Nli{Ndi lin}def
%NPo, NAr -- versions with drawing the target node
/NDo{Nodes x 3 mul 2 add get inc}def
/NPo{dup Npo NDo}def
/NAr{dup Nar NDo}def
%NAR -- version that does not move the current point
/NAR{cu 3 rf Nar mv}def
/lM{1 i dup mul 1 i dup mul add sqrt radius div 2 i 1 i div 2 i 3 rf div
 1 i 1 i rm 2{4 rf 2 i 2 mul sub}repeat rl cu stroke mv}def
/nsh{wnum cvs show}def
/lin{lM rm}def
/lA{mul 1 i}def
/lB{mul add 2 i}def
/lC{mul 2 i}def
/lD{mul add rl}def
% the number in "div x mul" context regulates arrowhead size
/arr{lM 2{1 i radius div 1.0 mul}repeat 1 i -8.5 lA -5 lB 5 lC -8.5 lD
 1 i 3.5 lA  5 lB -5 lC 3.5 lD 1 i -3.5 lA 5 lB -5 lC -3.5 lD
 1 i 8.5 lA -5 lB  5 lC 8.5 lD cu fill mv pop pop rm}def
% u m h tags node u with number m at "hour" h
/tag{3 rf Npo 30 mul x wnum cvs dup stw pop dup mul 100 add sqrt 2 div radius
 add 2 i sin 1 i mul x 4 rf cos mul rm dup stw pop -2 div -3 rm show}def
%%EndProlog
-15 -60 translate
12 /Times-Italic F
% define the graph
0 (y) 0 6 Nmake
1 (x) 2.5 6 Nmake
3 (u) 1 3 Nmake
4 (v) 2 3 Nmake
8 () 1.8 3.5 Nmake
9 () 1.5 2 Nmake
% draw the graph
4 setlinewidth 4 Npo -10 -30 -20 -30 -24 -12 rcurveto stroke 
.5 setlinewidth
 4 Npo 15 0 rm cu x 30 sub x 30 0 360 arc stroke
1.5 setlinewidth
3 Npo 10 30 20 30 30 0 rcurveto
12 /Times-Italic F
8 Npo 4 NAr
9 Npo 3 NAr
4 Npo 1 Nar
1 NPo -35 -30 rm
12 /Times-Italic F (o)show
12 /Symbol F (\()show
12 /Times-Italic F (u,v)show
12 /Symbol F (\))show
3 Npo -9 30 rm
12 /Symbol F (i\()show
12 /Times-Italic F (v)show
12 /Symbol F (\))show
%%Trailer


==> (inline-ps-4) <==

%!PS-Adobe-2.0
%%Title:bad resolution of digon
%%BoundingBox: 15 0 97 130
%%EndComments
/F{findfont exch scalefont setfont}bind def
/radius 10 def
/x{exch}def
/i{index}def
/rf{dup 1 sub roll}def
/rb{1 roll}def
/rm{rmoveto}def
/mv{moveto}def
/rl{rlineto}def
/cu{currentpoint}def
/wnum 9 string def
/stw{stringwidth}def
/SCi{dup 0 rm 0 360 arc fill}def
% label inc = put the label in the circle in the current position
/inc{cu cu cu cu cu radius SCi mv 1 setgray radius 2 sub SCi mv 0 setgray
 3 rf dup stw pop -2 div -4 rm show mv}def
/Nno 16 def
/Nodes Nno 3 mul array def
/Nget{Nodes 1 i 3 mul get Nodes 3 rf 3 mul 1 add get 2{30 mul x}repeat}def
/Nline{Nget lineto}def
%number label x y Nmake
/Nmake{4 rf 3 mul dup 2 add 5 rf 3 rf 5 rf 1 i 1 add 6 rf
 3{Nodes 3 rb put}repeat}def
/Npo{Nget mv}def
%Nar = arrow to a node, Nli = line to a node, Npo = move to a node
/Ndi{Nget cu 4 rf 3 rf sub 3 rb sub}def
/Nar{Ndi arr}def
/Nli{Ndi lin}def
%NPo, NAr -- versions with drawing the target node
/NDo{Nodes x 3 mul 2 add get inc}def
/NPo{dup Npo NDo}def
/NAr{dup Nar NDo}def
%NAR -- version that does not move the current point
/NAR{cu 3 rf Nar mv}def
/lM{1 i dup mul 1 i dup mul add sqrt radius div 2 i 1 i div 2 i 3 rf div
 1 i 1 i rm 2{4 rf 2 i 2 mul sub}repeat rl cu stroke mv}def
/nsh{wnum cvs show}def
/lin{lM rm}def
/lA{mul 1 i}def
/lB{mul add 2 i}def
/lC{mul 2 i}def
/lD{mul add rl}def
% the number in "div x mul" context regulates arrowhead size
/arr{lM 2{1 i radius div 1.0 mul}repeat 1 i -8.5 lA -5 lB 5 lC -8.5 lD
 1 i 3.5 lA  5 lB -5 lC 3.5 lD 1 i -3.5 lA 5 lB -5 lC -3.5 lD
 1 i 8.5 lA -5 lB  5 lC 8.5 lD cu fill mv pop pop rm}def
% u m h tags node u with number m at "hour" h
/tag{3 rf Npo 30 mul x wnum cvs dup stw pop dup mul 100 add sqrt 2 div radius
 add 2 i sin 1 i mul x 4 rf cos mul rm dup stw pop -2 div -3 rm show}def
%%EndProlog
10 -60 translate
12 /Times-Italic F
% define the graph
0 (y) .5 6 Nmake
1 (x) 2.5 6 Nmake
3 (u) 1 3 Nmake
4 (v) 2 3 Nmake
5 (v) 1.8 2.7 Nmake
8 () 1.8 3.5 Nmake
9 () 1.5 2 Nmake
% draw the graph
4 setlinewidth 4 Npo -10 -30 -20 -30 -24 -12 rcurveto stroke 
.5 setlinewidth 3 Npo 10 30 20 30 30 0 rcurveto
 4 Npo 15 0 rm cu x 30 sub x 30 0 360 arc stroke
1.5 setlinewidth
12 /Times-Italic F
8 Npo 4 NAr
9 Npo 3 NAr
5 Npo 0 Nar
1 NPo 4 Nar
0 NPo 15 -30 rm
12 /Times-Italic F (o)show
12 /Symbol F (\()show
12 /Times-Italic F (u,v)show
12 /Symbol F (\))show
1 Npo -5 -60 rm
12 /Symbol F (i\()show
12 /Times-Italic F (v)show
12 /Symbol F (\))show
%%Trailer


==> (inline-ps-5) <==

%!PS-Adobe-2.0
%%Title:worrisome case for problematic digons
%%BoundingBox: 0 0 255 240
%%EndComments
/F{findfont exch scalefont setfont}bind def
/radius 10 def
/x{exch}def /i{index}def /rf{dup 1 sub roll}def /rb{1 roll}def /rm{rmoveto}def
/mv{moveto}def /rl{rlineto}def /cu{currentpoint}def /wnum 9 string def
/stw{stringwidth}def
/SCi{dup 0 rm 0 360 arc fill}def
% label inc = put the label in the circle in the current position
/inc{cu cu cu cu cu radius SCi mv 1 setgray radius 2 sub SCi mv 0 setgray
 3 rf dup stw pop -2 div -4 rm show mv}def
/Nno 16 def /Nodes Nno 3 mul array def
/Nget{Nodes 1 i 3 mul get Nodes 3 rf 3 mul 1 add get 2{30 mul x}repeat}def
/Nline{Nget lineto}def
%number label x y Nmake
/Nmake{4 rf 3 mul dup 2 add 5 rf 3 rf 5 rf 1 i 1 add 6 rf
 3{Nodes 3 rb put}repeat}def /Npo{Nget mv}def
%Nar = arrow to a node, Nli = line to a node, Npo = move to a node
/Ndi{Nget cu 4 rf 3 rf sub 3 rb sub}def /Nar{Ndi arr}def /Nli{Ndi lin}def
%NPo, NAr -- versions with drawing the target node
/NDo{Nodes x 3 mul 2 add get inc}def /NPo{dup Npo NDo}def /NAr{dup Nar NDo}def
%NAR -- version that does not move the current point
/NAR{cu 3 rf Nar mv}def
/lM{1 i dup mul 1 i dup mul add sqrt radius div 2 i 1 i div 2 i 3 rf div
 1 i 1 i rm 2{4 rf 2 i 2 mul sub}repeat rl cu stroke mv}def
/nsh{wnum cvs show}def /lin{lM rm}def
/lA{mul 1 i}def /lB{mul add 2 i}def /lC{mul 2 i}def /lD{mul add rl}def
% the number in "div x mul" context regulates arrowhead size
/arr{lM 2{1 i radius div 1.0 mul}repeat 1 i -8.5 lA -5 lB 5 lC -8.5 lD
 1 i 3.5 lA  5 lB -5 lC 3.5 lD 1 i -3.5 lA 5 lB -5 lC -3.5 lD
 1 i 8.5 lA -5 lB  5 lC 8.5 lD cu fill mv pop pop rm}def
% u m h tags node u with number m at "hour" h
/tag{3 rf Npo 30 mul x wnum cvs dup stw pop dup mul 100 add sqrt 2 div radius
 add 2 i sin 1 i mul x 4 rf cos mul rm dup stw pop -2 div -3 rm show}def
%%EndProlog
10 28 translate
12 /Times-Italic F
% define the graph
0 (a) 0 6 Nmake
1 (b) 3 6 Nmake
2 (c) 6 6 Nmake
3 (d) 1 3 Nmake
4 (d') 2 3 Nmake
5 (e) 4.5 3 Nmake
6 (f) 0 0 Nmake
7 (g) 3 0 Nmake
8 (h) 6 0 Nmake
9 () 1.5 4 Nmake
10 () 1.5 2 Nmake
11 () 1.2 1 Nmake
12 () 1.8 1 Nmake
13 () 4 6.5 Nmake
% set some marking in the background
1 0.4 0 setrgbcolor
8 setlinewidth
0 Npo 3 Nli 11 Nline 7 Nline
200 -120 200 300 0 180 rcurveto 
4 Nli
12 Nline 6 Nline 0 Nli
2 Npo 5 Nli 8 Nli 2 Nli
stroke
0 setgray
% draw the graph
.5 setlinewidth 
4 Npo 15 0 rm cu x 30 sub x 30 0 360 arc stroke
1.5 setlinewidth
3 Npo 11 Nline 7 Nline stroke
4 Npo 12 Nline 6 Nline stroke
10 /Times-Italic F
3 Npo 10 30 20 30 30 0 rcurveto
7 Npo 200 -120 200 300 0 180 rcurveto stroke
4 setlinewidth
4 Npo -10 -30 -20 -30 -24 -12 rcurveto stroke 1.5 setlinewidth 
0 NPo 3 NAr 11 Npo 7 NAr
1 NPo 5 NAR 4 NAr 12 Npo 6 NAr 0 Nar
2 NPo 5 NAr 7 NAR 8 NAr 2 Nar
9 Npo 4 Nar
10 Npo 3 Nar
13 Npo 1 Nar


%%Trailer


==> (inline-ps-6) <==

%!PS-Adobe-2.0
%%Title:drawing graphs with node labels and tags
%%BoundingBox: 10 10 240 222
%%EndComments
/F{findfont exch scalefont setfont}bind def
/radius 13 def
/x{exch}def /i{index}def /rf{dup 1 sub roll}def /rb{1 roll}def /rm{rmoveto}def
/mv{moveto}def /rl{rlineto}def /cu{currentpoint}def /wnum 9 string def
/stw{stringwidth}def /sc{2{1.6 mul x}repeat}def
/SCi{dup 0 rm 0 360 arc fill}def
% label inc = put the label in the circle in the current position
/inc{cu cu cu cu cu radius SCi mv 1 setgray radius 2 sub SCi mv 0 setgray
	3 rf dup stw pop -2 div -4 rm show mv}def
/Nno 20 def /Nodes Nno 3 mul array def
/Nget{Nodes 1 i 3 mul get Nodes 3 rf 3 mul 1 add get sc}def
%number label x y Nmake
/Nmake{4 rf 3 mul dup 2 add 5 rf 3 rf 5 rf 1 i 1 add 6 rf
	3{Nodes 3 rb put}repeat}def /Npo{Nget mv}def
%Nar = arrow to a node, Nli = line to a node, Npo = move to a node
/Ndi{Nget cu 4 rf 3 rf sub 3 rb sub}def /Nar{Ndi arr}def /Nli{Ndi lin}def
%NPo, NAr -- versions with drawing the target node
/NDo{Nodes x 3 mul 2 add get inc}def /NPo{dup Npo NDo}def /NAr{dup Nar NDo}def
/lM{1 i dup mul 1 i dup mul add sqrt radius div 2 i 1 i div 2 i 3 rf div 
	1 i 1 i rm 2{4 rf 2 i 2 mul sub}repeat rl cu stroke mv}def
/nsh{wnum cvs show}def /lin{lM rm}def
/lA{mul 1 i}def /lB{mul add 2 i}def /lC{mul 2 i}def /lD{mul add rl}def
% the number in "div x mul" context regulates arrowhead size
/arr{lM 2{1 i radius div 1.0 mul}repeat 1 i -8.5 lA -5 lB 5 lC -8.5 lD
	1 i 3.5 lA  5 lB -5 lC 3.5 lD 1 i -3.5 lA 5 lB -5 lC -3.5 lD
	1 i 8.5 lA -5 lB  5 lC 8.5 lD cu fill mv pop pop rm}def
% u m h tags node u with number m at "hour" h
/tag{3 rf Npo 30 mul x wnum cvs dup stw pop dup mul 100 add sqrt 2 div radius
	add 2 i sin 1 i mul x 4 rf cos mul rm dup stw pop -2 div -3 rm show}def
%rZ%EndProlog
15 /Times-Italic F
% define the graph
0 (h)  60 120 Nmake
1 (x?)  40  90 Nmake
2 (x?) 80  90 Nmake
3 (x)    0  60 Nmake
4 (x)   40  60 Nmake
5 (x)   80  60 Nmake
6 (x)  120  60 Nmake
7 ()   20  45 Nmake
8 ()   60  45 Nmake
9 ()  100  45 Nmake
10()  140  45 Nmake
11()  160  45 Nmake
12(c)   0  30 Nmake
13(c)  40  30 Nmake
14(c)  80  30 Nmake
15(c) 120  30 Nmake
16(h)  60   0 Nmake
17() 120  90 Nmake
18() 140  90 Nmake

20 20 translate
6 setlinewidth
% highlight some edges
1 0 0 setrgbcolor
0 Npo 1 Nli
0 Npo 2 Nli
0 Npo 17 Nli
0 Npo 18 Nli
12 1 15{Npo 16 Nli}for
1 .5 0 setrgbcolor
[4 4]2 setdash
1 Npo 3 Nli 10 0 rm 4 Nli 13 Nli
2 Npo 6 Nli -10 0 rm 5 Nli 14 Nli
% 1 .7 0 setrgbcolor 3 Npo 5 Nli
% highlight some nodes
% 0 Npo cu 14 SCi
% draw the graph
[1 0]2 setdash
1.5 setlinewidth 0 setgray
0 NPo 1 NAr 3 NAr 12 NAr 16 NAr
0 NPo 2 NAr 4 NAr 13 NAr 16 Nar
0 NPo 17 Nar
0 NPo 18 Nar
1 Npo 5 NAr 14 NAr 16 Nar
2 Npo 6 NAr 15 NAr 16 Nar
3 6 2{Npo -3 5 rm(_)show}repeat
3 Npo 4 Nar
4 Npo 3 Nar
5 Npo 6 Nar
6 Npo 5 Nar
7 1 10{dup Npo 5 add Nar}for
% put tags near nodes
% 1 0 .5 setrgbcolor 10 /Times-Roman F 0 1 11{8 x dup tag}for


==> (inline-ps-7) <==

%!PS-Adobe-2.0
%%Title:drawing graphs with node labels and tags
%%BoundingBox: 10 10 240 222
%%EndComments
/F{findfont exch scalefont setfont}bind def
/radius 13 def
/x{exch}def /i{index}def /rf{dup 1 sub roll}def /rb{1 roll}def /rm{rmoveto}def
/mv{moveto}def /rl{rlineto}def /cu{currentpoint}def /wnum 9 string def
/stw{stringwidth}def /sc{2{1.6 mul x}repeat}def
/SCi{dup 0 rm 0 360 arc fill}def
% label inc = put the label in the circle in the current position
/inc{cu cu cu cu cu radius SCi mv 1 setgray radius 2 sub SCi mv 0 setgray
	3 rf dup stw pop -2 div -4 rm show mv}def
/Nno 20 def /Nodes Nno 3 mul array def
/Nget{Nodes 1 i 3 mul get Nodes 3 rf 3 mul 1 add get sc}def
%number label x y Nmake
/Nmake{4 rf 3 mul dup 2 add 5 rf 3 rf 5 rf 1 i 1 add 6 rf
	3{Nodes 3 rb put}repeat}def /Npo{Nget mv}def
%Nar = arrow to a node, Nli = line to a node, Npo = move to a node
/Ndi{Nget cu 4 rf 3 rf sub 3 rb sub}def /Nar{Ndi arr}def /Nli{Ndi lin}def
%NPo, NAr -- versions with drawing the target node
/NDo{Nodes x 3 mul 2 add get inc}def /NPo{dup Npo NDo}def /NAr{dup Nar NDo}def
/lM{1 i dup mul 1 i dup mul add sqrt radius div 2 i 1 i div 2 i 3 rf div 
	1 i 1 i rm 2{4 rf 2 i 2 mul sub}repeat rl cu stroke mv}def
/nsh{wnum cvs show}def /lin{lM rm}def
/lA{mul 1 i}def /lB{mul add 2 i}def /lC{mul 2 i}def /lD{mul add rl}def
% the number in "div x mul" context regulates arrowhead size
/arr{lM 2{1 i radius div 1.0 mul}repeat 1 i -8.5 lA -5 lB 5 lC -8.5 lD
	1 i 3.5 lA  5 lB -5 lC 3.5 lD 1 i -3.5 lA 5 lB -5 lC -3.5 lD
	1 i 8.5 lA -5 lB  5 lC 8.5 lD cu fill mv pop pop rm}def
% u m h tags node u with number m at "hour" h
/tag{3 rf Npo 30 mul x wnum cvs dup stw pop dup mul 100 add sqrt 2 div radius
	add 2 i sin 1 i mul x 4 rf cos mul rm dup stw pop -2 div -3 rm show}def
%%EndProlog
15 /Times-Italic F
% define the graph
0 (h)  60 120 Nmake
1 (x?)  40  90 Nmake
2 (x?) 80  90 Nmake
3 (x)    0  60 Nmake
4 (x)   40  60 Nmake
5 (x)   80  60 Nmake
6 (x)  120  60 Nmake
7 ()   20  45 Nmake
8 ()   60  45 Nmake
9 ()  100  45 Nmake
10()  140  45 Nmake
11()  160  45 Nmake
12(c)   0  30 Nmake
13(c)  40  30 Nmake
14(c)  80  30 Nmake
15(c) 120  30 Nmake
16(h)  60   0 Nmake
17() 120  90 Nmake
18() 140  90 Nmake

20 20 translate
6 setlinewidth
% highlight some edges
1 0 0 setrgbcolor
0 Npo 1 Nli
0 Npo 2 Nli
0 Npo 17 Nli
0 Npo 18 Nli
12 1 15{Npo 16 Nli}for
1 .5 0 setrgbcolor
[4 4]2 setdash
1 Npo 5 Nli 10 0 rm 6 Nli 15 Nli
2 Npo 4 Nli -10 0 rm 3 Nli 12 Nli
% 1 .7 0 setrgbcolor 3 Npo 5 Nli
% highlight some nodes
% 0 Npo cu 14 SCi
% draw the graph
[1 0]2 setdash
1.5 setlinewidth 0 setgray
0 NPo 1 NAr 3 NAr 12 NAr 16 NAr
0 NPo 2 NAr 4 NAr 13 NAr 16 Nar
0 NPo 17 Nar
0 NPo 18 Nar
1 Npo 5 NAr 14 NAr 16 Nar
2 Npo 6 NAr 15 NAr 16 Nar
3 6 2{Npo -3 5 rm(_)show}repeat
3 Npo 4 Nar
4 Npo 3 Nar
5 Npo 6 Nar
6 Npo 5 Nar
7 1 10{dup Npo 5 add Nar}for
% put tags near nodes
% 1 0 .5 setrgbcolor 10 /Times-Roman F 0 1 11{8 x dup tag}for


==> (inline-ps-8) <==

%!PS-Adobe-2.0
%%Title:dfs for equivalent digraph, one
%%BoundingBox: 0 0 125 180
%%EndComments
/F{findfont exch scalefont setfont}bind def
/radius 10 def
/x{exch}def /i{index}def /rf{dup 1 sub roll}def /rb{1 roll}def /rm{rmoveto}def
/mv{moveto}def /rl{rlineto}def /cu{currentpoint}def /wnum 9 string def
/stw{stringwidth}def
/SCi{dup 0 rm 0 360 arc fill}def
% label inc = put the label in the circle in the current position
/inc{cu cu cu cu cu radius SCi mv 1 setgray radius 2 sub SCi mv 0 setgray
	3 rf dup stw pop -2 div -4 rm show mv}def
/Nno 12 def /Nodes Nno 3 mul array def
/Nget{Nodes 1 i 3 mul get Nodes 3 rf 3 mul 1 add get 2{50 mul x}repeat}def
%number label x y Nmake
/Nmake{4 rf 3 mul dup 2 add 5 rf 3 rf 5 rf 1 i 1 add 6 rf
	3{Nodes 3 rb put}repeat}def /Npo{Nget mv}def
%Nar = arrow to a node, Nli = line to a node, Npo = move to a node
/Ndi{Nget cu 4 rf 3 rf sub 3 rb sub}def /Nar{Ndi arr}def /Nli{Ndi lin}def
%NPo, NAr -- versions with drawing the target node
/NDo{Nodes x 3 mul 2 add get inc}def /NPo{dup Npo NDo}def /NAr{dup Nar NDo}def
%NAR -- version that does not move the current point
/NAR{cu 3 rf Nar mv}def
/lM{1 i dup mul 1 i dup mul add sqrt radius div 2 i 1 i div 2 i 3 rf div 
	1 i 1 i rm 2{4 rf 2 i 2 mul sub}repeat rl cu stroke mv}def
/nsh{wnum cvs show}def /lin{lM rm}def
/lA{mul 1 i}def /lB{mul add 2 i}def /lC{mul 2 i}def /lD{mul add rl}def
% the number in "div x mul" context regulates arrowhead size
/arr{lM 2{1 i radius div 1.0 mul}repeat 1 i -8.5 lA -5 lB 5 lC -8.5 lD
	1 i 3.5 lA  5 lB -5 lC 3.5 lD 1 i -3.5 lA 5 lB -5 lC -3.5 lD
	1 i 8.5 lA -5 lB  5 lC 8.5 lD cu fill mv pop pop rm}def
% u m h tags node u with number m at "hour" h
/tag{3 rf Npo 30 mul x wnum cvs dup stw pop dup mul 100 add sqrt 2 div radius
	add 2 i sin 1 i mul x 4 rf cos mul rm dup stw pop -2 div -3 rm show}def
%%EndProlog
10 10 translate
12 /Times-Italic F
% define the graph
0 (a) 0 3 Nmake
1 (d) 0 2 Nmake
2 (b) 1 3 Nmake
3 (c) 2 3 Nmake
4 (e) 1 2 Nmake
5 (f) 2 2 Nmake
6 (g) 0 1 Nmake
7 (h) 1 1 Nmake
8 (i) 2 1 Nmake
9 (m) 2 0 Nmake
10(l) 1 0 Nmake
11(k) 0 0 Nmake
% set some marking in the background
9 setlinewidth
.8 .2 .6 setrgbcolor 0 Npo 1 Nli 2 Nli 4 Nli 7 Nli 6 Nli 11 Nli
1 .7 0 setrgbcolor 
% 0 Npo cu 14 SCi
% draw the graph
1.5 setlinewidth 0 setgray
0 NPo 1 NAr 2 NAr 0 NAR 6 NAR 4 NAr 3 NAR 7 NAr 1 NAR 6 NAr 1 NAR 11 NAr 7 Nar
4 Npo 3 NAR 5 NAr 2 NAR 7 NAR 3 NAr 2 Nar 
5 Npo 8 NAr 7 NAR 10 NAr 7 NAR 11 NAR 9 NAr 8 Nar
% put tags near nodes
.2 0 1 setrgbcolor
10 /Times-Roman F
0 0 1 tag
1 1 3 tag
2 2 0 tag
4 3 9 tag
7 4 4.5 tag
6 5 4.5 tag
11 6 1 tag
%%Trailer


==> (inline-ps-9) <==

%!PS-Adobe-2.0
%%Title:dfs for equivalent digraph, two
%%BoundingBox: 0 0 125 180
%%EndComments
/F{findfont exch scalefont setfont}bind def
/radius 10 def
/x{exch}def /i{index}def /rf{dup 1 sub roll}def /rb{1 roll}def /rm{rmoveto}def
/mv{moveto}def /rl{rlineto}def /cu{currentpoint}def /wnum 9 string def
/stw{stringwidth}def
/SCi{dup 0 rm 0 360 arc fill}def
% label inc = put the label in the circle in the current position
/inc{cu cu cu cu cu radius SCi mv 1 setgray radius 2 sub SCi mv 0 setgray
	3 rf dup stw pop -2 div -4 rm show mv}def
/Nno 12 def /Nodes Nno 3 mul array def
/Nget{Nodes 1 i 3 mul get Nodes 3 rf 3 mul 1 add get 2{50 mul x}repeat}def
%number label x y Nmake
/Nmake{4 rf 3 mul dup 2 add 5 rf 3 rf 5 rf 1 i 1 add 6 rf
	3{Nodes 3 rb put}repeat}def /Npo{Nget mv}def
%Nar = arrow to a node, Nli = line to a node, Npo = move to a node
/Ndi{Nget cu 4 rf 3 rf sub 3 rb sub}def /Nar{Ndi arr}def /Nli{Ndi lin}def
%NPo, NAr -- versions with drawing the target node
/NDo{Nodes x 3 mul 2 add get inc}def /NPo{dup Npo NDo}def /NAr{dup Nar NDo}def
%NAR -- version that does not move the current point
/NAR{cu 3 rf Nar mv}def
/lM{1 i dup mul 1 i dup mul add sqrt radius div 2 i 1 i div 2 i 3 rf div 
	1 i 1 i rm 2{4 rf 2 i 2 mul sub}repeat rl cu stroke mv}def
/nsh{wnum cvs show}def /lin{lM rm}def
/lA{mul 1 i}def /lB{mul add 2 i}def /lC{mul 2 i}def /lD{mul add rl}def
% the number in "div x mul" context regulates arrowhead size
/arr{lM 2{1 i radius div 1.0 mul}repeat 1 i -8.5 lA -5 lB 5 lC -8.5 lD
	1 i 3.5 lA  5 lB -5 lC 3.5 lD 1 i -3.5 lA 5 lB -5 lC -3.5 lD
	1 i 8.5 lA -5 lB  5 lC 8.5 lD cu fill mv pop pop rm}def
% u m h tags node u with number m at "hour" h
/tag{3 rf Npo 30 mul x wnum cvs dup stw pop dup mul 100 add sqrt 2 div radius
	add 2 i sin 1 i mul x 4 rf cos mul rm dup stw pop -2 div -3 rm show}def
%%EndProlog
10 10 translate
12 /Times-Italic F
% define the graph
0 (a) 0 3 Nmake
1 (d) 0 2 Nmake
2 (b) 1 3 Nmake
3 (c) 2 3 Nmake
4 (e) 1 2 Nmake
5 (f) 2 2 Nmake
6 (g) 0 1 Nmake
7 (h) 1 1 Nmake
8 (i) 2 1 Nmake
9 (m) 2 0 Nmake
10(l) 1 0 Nmake
11(k) 0 0 Nmake
% set some marking in the background
0 1 1 setrgbcolor
8 Npo cu 14 SCi
6 setlinewidth
.8 .2 .6 setrgbcolor 0 Npo 1 Nli 2 Nli 4 Nli 7 Nli 6 Nli 11 Nli
1 .7 0 setrgbcolor 11 Npo 7 Nli 1 Nli
9 setlinewidth
.8 .2 .6 setrgbcolor 4 Npo 5 Nli 8 Nli 10 Nli 9 Nli
1 .7 0 setrgbcolor 9 Npo 8 Nli
% draw the graph
1.5 setlinewidth 0 setgray
0 NPo 1 NAr 2 NAr 0 NAR 6 NAR 4 NAr 3 NAR 7 NAr 1 NAR 6 NAr 1 NAR 11 NAr 7 Nar
4 Npo 3 NAR 5 NAr 2 NAR 7 NAR 3 NAr 2 Nar 
5 Npo 8 NAr 7 NAR 10 NAr 7 NAR 11 NAR 9 NAr 8 Nar
% put tags near nodes
.2 0 1 setrgbcolor
10 /Times-Roman F
0 0 1 tag
1 1 3 tag
2 2 0 tag
4 3 9 tag
7 4 4.5 tag
6 5 4.5 tag
11 6 1 tag
5 7 1 tag
8 8 1 tag
10 9 10 tag
9 10 1 tag
%%Trailer


==> (inline-ps-10) <==

%!PS-Adobe-2.0
%%Title:dfs for equivalent digraph, two
%%BoundingBox: 0 0 125 180
%%EndComments
/F{findfont exch scalefont setfont}bind def
/radius 10 def
/x{exch}def /i{index}def /rf{dup 1 sub roll}def /rb{1 roll}def /rm{rmoveto}def
/mv{moveto}def /rl{rlineto}def /cu{currentpoint}def /wnum 9 string def
/stw{stringwidth}def
/SCi{dup 0 rm 0 360 arc fill}def
% label inc = put the label in the circle in the current position
/inc{cu cu cu cu cu radius SCi mv 1 setgray radius 2 sub SCi mv 0 setgray
	3 rf dup stw pop -2 div -4 rm show mv}def
/Nno 12 def /Nodes Nno 3 mul array def
/Nget{Nodes 1 i 3 mul get Nodes 3 rf 3 mul 1 add get 2{50 mul x}repeat}def
%number label x y Nmake
/Nmake{4 rf 3 mul dup 2 add 5 rf 3 rf 5 rf 1 i 1 add 6 rf
	3{Nodes 3 rb put}repeat}def /Npo{Nget mv}def
%Nar = arrow to a node, Nli = line to a node, Npo = move to a node
/Ndi{Nget cu 4 rf 3 rf sub 3 rb sub}def /Nar{Ndi arr}def /Nli{Ndi lin}def
%NPo, NAr -- versions with drawing the target node
/NDo{Nodes x 3 mul 2 add get inc}def /NPo{dup Npo NDo}def /NAr{dup Nar NDo}def
%NAR -- version that does not move the current point
/NAR{cu 3 rf Nar mv}def
/lM{1 i dup mul 1 i dup mul add sqrt radius div 2 i 1 i div 2 i 3 rf div 
	1 i 1 i rm 2{4 rf 2 i 2 mul sub}repeat rl cu stroke mv}def
/nsh{wnum cvs show}def /lin{lM rm}def
/lA{mul 1 i}def /lB{mul add 2 i}def /lC{mul 2 i}def /lD{mul add rl}def
% the number in "div x mul" context regulates arrowhead size
/arr{lM 2{1 i radius div 1.0 mul}repeat 1 i -8.5 lA -5 lB 5 lC -8.5 lD
	1 i 3.5 lA  5 lB -5 lC 3.5 lD 1 i -3.5 lA 5 lB -5 lC -3.5 lD
	1 i 8.5 lA -5 lB  5 lC 8.5 lD cu fill mv pop pop rm}def
% u m h tags node u with number m at "hour" h
/tag{3 rf Npo 30 mul x wnum cvs dup stw pop dup mul 100 add sqrt 2 div radius
	add 2 i sin 1 i mul x 4 rf cos mul rm dup stw pop -2 div -3 rm show}def
%%EndProlog
10 10 translate
12 /Times-Italic F
% define the graph
0 (a) 0 3 Nmake
1 (d) 0 2 Nmake
2 (b) 1 3 Nmake
3 (c) 2 3 Nmake
4 (e) 1 2 Nmake
5 (f) 2 2 Nmake
6 (g) 0 1 Nmake
7 (h) 1 1 Nmake
8 (i) 2 1 Nmake
9 (m) 2 0 Nmake
10(l) 1 0 Nmake
11(k) 0 0 Nmake
% set some marking in the background
0 1 1 setrgbcolor
8 Npo cu 14 SCi
6 setlinewidth
.8 .2 .6 setrgbcolor 0 Npo 1 Nli 2 Nli 4 Nli 7 Nli 6 Nli 11 Nli
4 Npo 5 Nli 8 Nli 10 Nli 9 Nli
1 .7 0 setrgbcolor 11 Npo 7 Nli 1 Nli 9 Npo 8 Nli
9 setlinewidth
.8 .2 .6 setrgbcolor 5 Npo 3 Nli
1 .7 0 setrgbcolor 8 Npo 7 Nli 3 Npo 2 Nli 0 Nli
% draw the graph
1.5 setlinewidth 0 setgray
0 NPo 1 NAr 2 NAr 0 NAR 6 NAR 4 NAr 3 NAR 7 NAr 1 NAR 6 NAr 1 NAR 11 NAr 7 Nar
4 Npo 3 NAR 5 NAr 2 NAR 7 NAR 3 NAr 2 Nar 
5 Npo 8 NAr 7 NAR 10 NAr 7 NAR 11 NAR 9 NAr 8 Nar
% put tags near nodes
.2 0 1 setrgbcolor
10 /Times-Roman F
0 0 1 tag
1 1 3 tag
2 2 1 tag
4 3 9 tag
7 4 4.5 tag
6 5 4.5 tag
11 6 1 tag
5 7 1 tag
8 8 1 tag
10 9 10 tag
9 10 1 tag
3 11 1 tag
%%Trailer


==> (inline-ps-11) <==

%!PS-Adobe-2.0
%%Title:dfs for equivalent digraph, one
%%BoundingBox: 0 0 246 248
%%EndComments
/F{findfont exch scalefont setfont}bind def
/radius 13 def
/x{exch}def /i{index}def /rf{dup 1 sub roll}def /rb{1 roll}def /rm{rmoveto}def
/mv{moveto}def /rl{rlineto}def /cu{currentpoint}def /wnum 9 string def
/stw{stringwidth}def
/SCi{dup 0 rm 0 360 arc fill}def
% label inc = put the label in the circle in the current position
/inc{cu cu cu cu cu radius SCi mv 1 setgray radius 2 sub SCi mv 0 setgray
	3 rf dup stw pop -2 div -4 rm show mv}def
/Nno 17 def /Nodes Nno 3 mul array def
/Nget{Nodes 1 i 3 mul get Nodes 3 rf 3 mul 1 add get 2{15 mul x}repeat}def
%number label x y Nmake
/Nmake{4 rf 3 mul dup 2 add 5 rf 3 rf 5 rf 1 i 1 add 6 rf
	3{Nodes 3 rb put}repeat}def /Npo{Nget mv}def
%Nar = arrow to a node, Nli = line to a node, Npo = move to a node
/Ndi{Nget cu 4 rf 3 rf sub 3 rb sub}def /Nar{Ndi arr}def /Nli{Ndi lin}def
%NPo, NAr -- versions with drawing the target node
/NDo{Nodes x 3 mul 2 add get inc}def /NPo{dup Npo NDo}def /NAr{dup Nar NDo}def
%NAR -- version that does not move the current point
/NAR{cu 3 rf Nar mv}def
/lM{1 i dup mul 1 i dup mul add sqrt radius div 2 i 1 i div 2 i 3 rf div 
	1 i 1 i rm 2{4 rf 2 i 2 mul sub}repeat rl cu stroke mv}def
/nsh{wnum cvs show}def /lin{lM rm}def
/lA{mul 1 i}def /lB{mul add 2 i}def /lC{mul 2 i}def /lD{mul add rl}def
% the number in "div x mul" context regulates arrowhead size
/arr{lM 2{1 i radius div 1.0 mul}repeat 1 i -8.5 lA -5 lB 5 lC -8.5 lD
	1 i 3.5 lA  5 lB -5 lC 3.5 lD 1 i -3.5 lA 5 lB -5 lC -3.5 lD
	1 i 8.5 lA -5 lB  5 lC 8.5 lD cu fill mv pop pop rm}def
% u m h tags node u with number m at "hour" h
/tag{3 rf Npo 30 mul x wnum cvs dup stw pop dup mul 100 add sqrt 2 div radius
	add 2 i sin 1 i mul x 4 rf cos mul rm dup stw pop -2 div -3 rm show}def
%%EndProlog
19 18 translate
15 /Times-Italic F
% define the graph
 0 (r)  4 14 Nmake
 1 (b)  7 14 Nmake
 2 (c) 10 14 Nmake
 3 (d) 12 12 Nmake
 4 (e) 14 10 Nmake
 5 (f) 14  7 Nmake
 6 (g) 14  4 Nmake
 7 (h) 12  2 Nmake
 8 (i) 10  0 Nmake
 9 (j)  7  0 Nmake
10 (k)  4  0 Nmake
11 (l)  2  2 Nmake
12 (m)  0  4 Nmake
13 (n)  0  7 Nmake
14 (o)  0 10 Nmake
15 (p)  2 12 Nmake
16 (a)  7  7 Nmake
% set some marking in the background
9 setlinewidth
.8 .4 .8 setrgbcolor 0 Npo 5 -10 rm 16 Nli
1 1 15{16 Npo Nli}for
1 .7 0 setrgbcolor 
1 1 15{dup Npo 1 sub Nli}for
% draw the graph
1.5 setlinewidth 0 setgray
0 NPo 15 -1 0{NAr}for
16 NPo 0 1 15{NAR}for
0 Npo 16 Nar
% put tags near nodes
12 /Times-Bold F
1 1 0 setrgbcolor
16 1 3 tag
10 /Times-Roman F
.2 0 1 setrgbcolor
0 0 10 tag
1 2 11 tag
2 3 2 tag
3 4 2 tag
4 5 2 tag
5 6 2 tag
6 7 2 tag
7 8 3 tag
8 9 3 tag
9 10 5 tag
10 11 5 tag
11 12 8 tag
12 13 8 tag
13 14 8 tag
14 15 11 tag
15 16 11 tag
%%Trailer


==> (inline-ps-12) <==

%!PS-Adobe-2.0
%%Title:dfs for equivalent digraph, one
%%BoundingBox: 0 0 125 180
%%EndComments
/F{findfont exch scalefont setfont}bind def
/radius 10 def
/x{exch}def /i{index}def /rf{dup 1 sub roll}def /rb{1 roll}def /rm{rmoveto}def
/mv{moveto}def /rl{rlineto}def /cu{currentpoint}def /wnum 9 string def
/stw{stringwidth}def
/SCi{dup 0 rm 0 360 arc fill}def
% label inc = put the label in the circle in the current position
/inc{cu cu cu cu cu radius SCi mv 1 setgray radius 2 sub SCi mv 0 setgray
	3 rf dup stw pop -2 div -4 rm show mv}def
/Nno 12 def /Nodes Nno 3 mul array def
/Nget{Nodes 1 i 3 mul get Nodes 3 rf 3 mul 1 add get 2{50 mul x}repeat}def
%number label x y Nmake
/Nmake{4 rf 3 mul dup 2 add 5 rf 3 rf 5 rf 1 i 1 add 6 rf
	3{Nodes 3 rb put}repeat}def /Npo{Nget mv}def
%Nar = arrow to a node, Nli = line to a node, Npo = move to a node
/Ndi{Nget cu 4 rf 3 rf sub 3 rb sub}def /Nar{Ndi arr}def /Nli{Ndi lin}def
%NPo, NAr -- versions with drawing the target node
/NDo{Nodes x 3 mul 2 add get inc}def /NPo{dup Npo NDo}def /NAr{dup Nar NDo}def
%NAR -- version that does not move the current point
/NAR{cu 3 rf Nar mv}def
/lM{1 i dup mul 1 i dup mul add sqrt radius div 2 i 1 i div 2 i 3 rf div 
	1 i 1 i rm 2{4 rf 2 i 2 mul sub}repeat rl cu stroke mv}def
/nsh{wnum cvs show}def /lin{lM rm}def
/lA{mul 1 i}def /lB{mul add 2 i}def /lC{mul 2 i}def /lD{mul add rl}def
% the number in "div x mul" context regulates arrowhead size
/arr{lM 2{1 i radius div 1.0 mul}repeat 1 i -8.5 lA -5 lB 5 lC -8.5 lD
	1 i 3.5 lA  5 lB -5 lC 3.5 lD 1 i -3.5 lA 5 lB -5 lC -3.5 lD
	1 i 8.5 lA -5 lB  5 lC 8.5 lD cu fill mv pop pop rm}def
% u m h tags node u with number m at "hour" h
/tag{3 rf Npo 30 mul x wnum cvs dup stw pop dup mul 100 add sqrt 2 div radius
	add 2 i sin 1 i mul x 4 rf cos mul rm dup stw pop -2 div -3 rm show}def
%%EndProlog
10 10 translate
12 /Times-Italic F
% define the graph
0 (a) 0 3 Nmake
1 (d) 0 2 Nmake
2 (b) 1 3 Nmake
3 (c) 2 3 Nmake
4 (e) 1 2 Nmake
5 (f) 2 2 Nmake
6 (g) 0 1 Nmake
7 (h) 1 1 Nmake
8 (i) 2 1 Nmake
9 (m) 2 0 Nmake
10(l) 1 0 Nmake
11(k) 0 0 Nmake
% set some marking in the background
9 setlinewidth
1 0 0 setrgbcolor 2 Npo 1 Nli 0 Nli 2 Nli 3 Nli 2 Npo 4 Nli 5 Nli 8 Npo 9 Nli 10 Nli
8 Nli 11 Npo 7 Nli
11 Npo 30 0 rm 11 Nli
11 Npo 0 30 rm 11 Nli
6 Npo 30 0 rm 6 Nli
6 Npo 14 28 rm 6 Nli
0 1 0 setrgbcolor
% 10 Npo -28 0 rm 10 Nli 10 Npo 0 28 rm 10 Nli
6 Npo 0 28 rm 6 Nli
6 Npo 0 -28 rm 6 Nli
7 Npo -28 0 rm 7 Nli
7 Npo -20 20 rm 7 Nli
1 .7 0 setrgbcolor 
% 0 Npo cu 14 SCi
% draw the graph
1.5 setlinewidth 0 setgray
0 NPo 1 NAr 2 NAr 0 NAR 6 NAR 4 NAr 3 NAR 7 NAr 1 NAR 6 NAr 1 NAR 11 NAr 7 Nar
4 Npo 3 NAR 5 NAr 2 NAR 7 NAR 3 NAr 2 Nar 
5 Npo 8 NAr 7 NAR 10 NAr 7 NAR 11 NAR 9 NAr 8 Nar
% put tags near nodes
.2 0 1 setrgbcolor
10 /Times-Roman F
%%Trailer


==> (inline-ps-13) <==

%!PS-Adobe-2.0
%%Title:dfs for equivalent digraph, one
%%BoundingBox: 0 0 125 180
%%EndComments
/F{findfont exch scalefont setfont}bind def
/radius 10 def
/x{exch}def /i{index}def /rf{dup 1 sub roll}def /rb{1 roll}def /rm{rmoveto}def
/mv{moveto}def /rl{rlineto}def /cu{currentpoint}def /wnum 9 string def
/stw{stringwidth}def
/SCi{dup 0 rm 0 360 arc fill}def
% label inc = put the label in the circle in the current position
/inc{cu cu cu cu cu radius SCi mv 1 setgray radius 2 sub SCi mv 0 setgray
	3 rf dup stw pop -2 div -4 rm show mv}def
/Nno 12 def /Nodes Nno 3 mul array def
/Nget{Nodes 1 i 3 mul get Nodes 3 rf 3 mul 1 add get 2{50 mul x}repeat}def
%number label x y Nmake
/Nmake{4 rf 3 mul dup 2 add 5 rf 3 rf 5 rf 1 i 1 add 6 rf
	3{Nodes 3 rb put}repeat}def /Npo{Nget mv}def
%Nar = arrow to a node, Nli = line to a node, Npo = move to a node
/Ndi{Nget cu 4 rf 3 rf sub 3 rb sub}def /Nar{Ndi arr}def /Nli{Ndi lin}def
%NPo, NAr -- versions with drawing the target node
/NDo{Nodes x 3 mul 2 add get inc}def /NPo{dup Npo NDo}def /NAr{dup Nar NDo}def
%NAR -- version that does not move the current point
/NAR{cu 3 rf Nar mv}def
/lM{1 i dup mul 1 i dup mul add sqrt radius div 2 i 1 i div 2 i 3 rf div 
	1 i 1 i rm 2{4 rf 2 i 2 mul sub}repeat rl cu stroke mv}def
/nsh{wnum cvs show}def /lin{lM rm}def
/lA{mul 1 i}def /lB{mul add 2 i}def /lC{mul 2 i}def /lD{mul add rl}def
% the number in "div x mul" context regulates arrowhead size
/arr{lM 2{1 i radius div 1.0 mul}repeat 1 i -8.5 lA -5 lB 5 lC -8.5 lD
	1 i 3.5 lA  5 lB -5 lC 3.5 lD 1 i -3.5 lA 5 lB -5 lC -3.5 lD
	1 i 8.5 lA -5 lB  5 lC 8.5 lD cu fill mv pop pop rm}def
% u m h tags node u with number m at "hour" h
/tag{3 rf Npo 30 mul x wnum cvs dup stw pop dup mul 100 add sqrt 2 div radius
	add 2 i sin 1 i mul x 4 rf cos mul rm dup stw pop -2 div -3 rm show}def
/NLi{Nget lineto}def
%%EndProlog
10 10 translate
12 /Times-Italic F
% define the graph
0 (a) 0 3 Nmake
1 (d) 0 2 Nmake
2 (b) 1 3 Nmake
3 (c) 2 3 Nmake
4 (e) 1 2 Nmake
5 (f) 2 2 Nmake
6 (g) 0 1 Nmake
7 (h) 1 1 Nmake
8 (i) 2 1 Nmake
9 (m) 2 0 Nmake
10(l) 1 0 Nmake
11(k) 0 0 Nmake
% set some marking in the background
28 setlinewidth 1 setlinecap 1 setlinejoin
0 1 1 setrgbcolor 
0 Npo cu 14 SCi
2 Npo 3 NLi 5 NLi 4 NLi 2 NLi
6 Npo 7 NLi 11 NLi 6 NLi
8 Npo 9 NLi 10 NLi 8 NLi
stroke
1 .7 0 setrgbcolor 
% 1 Npo cu 14 SCi
1 0 0 setrgbcolor
9 setlinewidth
0 Npo 1 Nli 2 Nli
1 Npo 0 -30 rm 1 Nli
1 Npo 20 -20 rm 1 Nli
% draw the graph
1.5 setlinewidth 0 setgray
0 NPo 1 NAr 2 NAr 0 NAR 6 NAR 4 NAr 3 NAR 7 NAr 1 NAR 6 NAr 1 NAR 11 NAr 7 Nar
4 Npo 3 NAR 5 NAr 2 NAR 7 NAR 3 NAr 2 Nar 
5 Npo 8 NAr 7 NAR 10 NAr 7 NAR 11 NAR 9 NAr 8 Nar
% put tags near nodes
.2 0 1 setrgbcolor
10 /Times-Roman F
%%Trailer


==> (inline-ps-14) <==

%!PS-Adobe-2.0
%%Title:dfs for equivalent digraph, one
%%BoundingBox: 0 0 125 180
%%EndComments
/F{findfont exch scalefont setfont}bind def
/radius 10 def
/x{exch}def /i{index}def /rf{dup 1 sub roll}def /rb{1 roll}def /rm{rmoveto}def
/mv{moveto}def /rl{rlineto}def /cu{currentpoint}def /wnum 9 string def
/stw{stringwidth}def
/SCi{dup 0 rm 0 360 arc fill}def
% label inc = put the label in the circle in the current position
/inc{cu cu cu cu cu radius SCi mv 1 setgray radius 2 sub SCi mv 0 setgray
	3 rf dup stw pop -2 div -4 rm show mv}def
/Nno 12 def /Nodes Nno 3 mul array def
/Nget{Nodes 1 i 3 mul get Nodes 3 rf 3 mul 1 add get 2{50 mul x}repeat}def
%number label x y Nmake
/Nmake{4 rf 3 mul dup 2 add 5 rf 3 rf 5 rf 1 i 1 add 6 rf
	3{Nodes 3 rb put}repeat}def /Npo{Nget mv}def
%Nar = arrow to a node, Nli = line to a node, Npo = move to a node
/Ndi{Nget cu 4 rf 3 rf sub 3 rb sub}def /Nar{Ndi arr}def /Nli{Ndi lin}def
%NPo, NAr -- versions with drawing the target node
/NDo{Nodes x 3 mul 2 add get inc}def /NPo{dup Npo NDo}def /NAr{dup Nar NDo}def
%NAR -- version that does not move the current point
/NAR{cu 3 rf Nar mv}def
/lM{1 i dup mul 1 i dup mul add sqrt radius div 2 i 1 i div 2 i 3 rf div 
	1 i 1 i rm 2{4 rf 2 i 2 mul sub}repeat rl cu stroke mv}def
/nsh{wnum cvs show}def /lin{lM rm}def
/lA{mul 1 i}def /lB{mul add 2 i}def /lC{mul 2 i}def /lD{mul add rl}def
% the number in "div x mul" context regulates arrowhead size
/arr{lM 2{1 i radius div 1.0 mul}repeat 1 i -8.5 lA -5 lB 5 lC -8.5 lD
	1 i 3.5 lA  5 lB -5 lC 3.5 lD 1 i -3.5 lA 5 lB -5 lC -3.5 lD
	1 i 8.5 lA -5 lB  5 lC 8.5 lD cu fill mv pop pop rm}def
% u m h tags node u with number m at "hour" h
/tag{3 rf Npo 30 mul x wnum cvs dup stw pop dup mul 100 add sqrt 2 div radius
	add 2 i sin 1 i mul x 4 rf cos mul rm dup stw pop -2 div -3 rm show}def
/NLi{Nget lineto}def
%%EndProlog
10 10 translate
12 /Times-Italic F
% define the graph
0 (a) 0 3 Nmake
1 (d) 0 2 Nmake
2 (b) 1 3 Nmake
3 (c) 2 3 Nmake
4 (e) 1 2 Nmake
5 (f) 2 2 Nmake
6 (g) 0 1 Nmake
7 (h) 1 1 Nmake
8 (i) 2 1 Nmake
9 (m) 2 0 Nmake
10(l) 1 0 Nmake
11(k) 0 0 Nmake
% set some marking in the background
28 setlinewidth 1 setlinecap 1 setlinejoin
0 1 1 setrgbcolor 
3 Npo cu 14 SCi
2 Npo 4 NLi 7 NLi 11 NLi 0 NLi 2 NLi
8 Npo 9 NLi 10 NLi 8 NLi
stroke
1 .7 0 setrgbcolor 
% 1 Npo cu 14 SCi
1 0 0 setrgbcolor
9 setlinewidth
4 Npo 5 Nli 3 Nli 8 Nli
% draw the graph
1.5 setlinewidth 0 setgray
0 NPo 1 NAr 2 NAr 0 NAR 6 NAR 4 NAr 3 NAR 7 NAr 1 NAR 6 NAr 1 NAR 11 NAr 7 Nar
4 Npo 3 NAR 5 NAr 2 NAR 7 NAR 3 NAr 2 Nar 
5 Npo 8 NAr 7 NAR 10 NAr 7 NAR 11 NAR 9 NAr 8 Nar
% put tags near nodes
.2 0 1 setrgbcolor
10 /Times-Roman F
%%Trailer


==> (inline-ps-15) <==

%!PS-Adobe-2.0
%%Title:dfs for equivalent digraph, one
%%BoundingBox: 0 0 125 180
%%EndComments
/F{findfont exch scalefont setfont}bind def
/radius 10 def
/x{exch}def /i{index}def /rf{dup 1 sub roll}def /rb{1 roll}def /rm{rmoveto}def
/mv{moveto}def /rl{rlineto}def /cu{currentpoint}def /wnum 9 string def
/stw{stringwidth}def
/SCi{dup 0 rm 0 360 arc fill}def
% label inc = put the label in the circle in the current position
/inc{cu cu cu cu cu radius SCi mv 1 setgray radius 2 sub SCi mv 0 setgray
	3 rf dup stw pop -2 div -4 rm show mv}def
/Nno 12 def /Nodes Nno 3 mul array def
/Nget{Nodes 1 i 3 mul get Nodes 3 rf 3 mul 1 add get 2{50 mul x}repeat}def
%number label x y Nmake
/Nmake{4 rf 3 mul dup 2 add 5 rf 3 rf 5 rf 1 i 1 add 6 rf
	3{Nodes 3 rb put}repeat}def /Npo{Nget mv}def
%Nar = arrow to a node, Nli = line to a node, Npo = move to a node
/Ndi{Nget cu 4 rf 3 rf sub 3 rb sub}def /Nar{Ndi arr}def /Nli{Ndi lin}def
%NPo, NAr -- versions with drawing the target node
/NDo{Nodes x 3 mul 2 add get inc}def /NPo{dup Npo NDo}def /NAr{dup Nar NDo}def
%NAR -- version that does not move the current point
/NAR{cu 3 rf Nar mv}def
/lM{1 i dup mul 1 i dup mul add sqrt radius div 2 i 1 i div 2 i 3 rf div 
	1 i 1 i rm 2{4 rf 2 i 2 mul sub}repeat rl cu stroke mv}def
/nsh{wnum cvs show}def /lin{lM rm}def
/lA{mul 1 i}def /lB{mul add 2 i}def /lC{mul 2 i}def /lD{mul add rl}def
% the number in "div x mul" context regulates arrowhead size
/arr{lM 2{1 i radius div 1.0 mul}repeat 1 i -8.5 lA -5 lB 5 lC -8.5 lD
	1 i 3.5 lA  5 lB -5 lC 3.5 lD 1 i -3.5 lA 5 lB -5 lC -3.5 lD
	1 i 8.5 lA -5 lB  5 lC 8.5 lD cu fill mv pop pop rm}def
% u m h tags node u with number m at "hour" h
/tag{3 rf Npo 30 mul x wnum cvs dup stw pop dup mul 100 add sqrt 2 div radius
	add 2 i sin 1 i mul x 4 rf cos mul rm dup stw pop -2 div -3 rm show}def
%%EndProlog
10 10 translate
12 /Times-Italic F
% define the graph
0 (a) 0 3 Nmake
1 (d) 0 2 Nmake
2 (b) 1 3 Nmake
3 (c) 2 3 Nmake
4 (e) 1 2 Nmake
5 (f) 2 2 Nmake
6 (g) 0 1 Nmake
7 (h) 1 1 Nmake
8 (i) 2 1 Nmake
9 (m) 2 0 Nmake
10(l) 1 0 Nmake
11(k) 0 0 Nmake
% set some marking in the background
9 setlinewidth
1 0 0 setrgbcolor 2 Npo 1 Nli 0 Nli 3 Nli 9 Nli 10 Nli 8 Nli 5 Npo  4 Nli 2 Nli
11 Npo 7 Nli
11 Npo 30 0 rm 11 Nli
11 Npo 0 30 rm 11 Nli
1 Npo 0 -30 rm 1 Nli
1 Npo 21 -21 rm 1 Nli
6 Npo 30 0 rm 6 Nli
6 Npo 14 28 rm 6 Nli
0 1 0 setrgbcolor
% 10 Npo -28 0 rm 10 Nli 10 Npo 0 28 rm 10 Nli
6 Npo 0 28 rm 6 Nli
6 Npo 0 -28 rm 6 Nli
7 Npo -28 0 rm 7 Nli
7 Npo -20 20 rm 7 Nli
1 .7 0 setrgbcolor 
% 0 Npo cu 14 SCi
% draw the graph
1.5 setlinewidth 0 setgray
0 NPo 1 NAr 2 NAr 0 NAR 6 NAR 4 NAr 3 NAR 7 NAr 1 NAR 6 NAr 1 NAR 11 NAr 7 Nar
4 Npo 3 NAR 5 NAr 2 NAR 7 NAR 3 NAr 2 Nar 
5 Npo 8 NAr 7 NAR 10 NAr 7 NAR 11 NAR 9 NAr 8 Nar
% put tags near nodes
.2 0 1 setrgbcolor
10 /Times-Roman F
%%Trailer


==> (inline-ps-16) <==

%!PS-Adobe-2.0
%%Title:dfs for equivalent digraph, one
%%BoundingBox: 0 0 125 180
%%EndComments
/F{findfont exch scalefont setfont}bind def
/radius 10 def
/x{exch}def /i{index}def /rf{dup 1 sub roll}def /rb{1 roll}def /rm{rmoveto}def
/mv{moveto}def /rl{rlineto}def /cu{currentpoint}def /wnum 9 string def
/stw{stringwidth}def
/SCi{dup 0 rm 0 360 arc fill}def
% label inc = put the label in the circle in the current position
/inc{cu cu cu cu cu radius SCi mv 1 setgray radius 2 sub SCi mv 0 setgray
	3 rf dup stw pop -2 div -4 rm show mv}def
/Nno 12 def /Nodes Nno 3 mul array def
/Nget{Nodes 1 i 3 mul get Nodes 3 rf 3 mul 1 add get 2{50 mul x}repeat}def
%number label x y Nmake
/Nmake{4 rf 3 mul dup 2 add 5 rf 3 rf 5 rf 1 i 1 add 6 rf
	3{Nodes 3 rb put}repeat}def /Npo{Nget mv}def
%Nar = arrow to a node, Nli = line to a node, Npo = move to a node
/Ndi{Nget cu 4 rf 3 rf sub 3 rb sub}def /Nar{Ndi arr}def /Nli{Ndi lin}def
%NPo, NAr -- versions with drawing the target node
/NDo{Nodes x 3 mul 2 add get inc}def /NPo{dup Npo NDo}def /NAr{dup Nar NDo}def
%NAR -- version that does not move the current point
/NAR{cu 3 rf Nar mv}def
/lM{1 i dup mul 1 i dup mul add sqrt radius div 2 i 1 i div 2 i 3 rf div 
	1 i 1 i rm 2{4 rf 2 i 2 mul sub}repeat rl cu stroke mv}def
/nsh{wnum cvs show}def /lin{lM rm}def
/lA{mul 1 i}def /lB{mul add 2 i}def /lC{mul 2 i}def /lD{mul add rl}def
% the number in "div x mul" context regulates arrowhead size
/arr{lM 2{1 i radius div 1.0 mul}repeat 1 i -8.5 lA -5 lB 5 lC -8.5 lD
	1 i 3.5 lA  5 lB -5 lC 3.5 lD 1 i -3.5 lA 5 lB -5 lC -3.5 lD
	1 i 8.5 lA -5 lB  5 lC 8.5 lD cu fill mv pop pop rm}def
% u m h tags node u with number m at "hour" h
/tag{3 rf Npo 30 mul x wnum cvs dup stw pop dup mul 100 add sqrt 2 div radius
	add 2 i sin 1 i mul x 4 rf cos mul rm dup stw pop -2 div -3 rm show}def
%%EndProlog
10 10 translate
12 /Times-Italic F
% define the graph
0 (a) 0 3 Nmake
1 (d) 0 2 Nmake
2 (b) 1 3 Nmake
3 (c) 2 3 Nmake
4 (e) 1 2 Nmake
5 (f) 2 2 Nmake
6 (g) 0 1 Nmake
7 (h) 1 1 Nmake
8 (i) 2 1 Nmake
9 (m) 2 0 Nmake
10(l) 1 0 Nmake
11(k) 0 0 Nmake
% set some marking in the background
9 setlinewidth
1 0 0 setrgbcolor 2 Npo 1 Nli 0 Nli 3 Nli 9 Nli 10 Nli 8 Nli 5 Npo  4 Nli 2 Nli
11 Npo 7 Nli
0 0.2 1 setrgbcolor 
7 Npo 6 Nli 1 Nli 11 Nli
% draw the graph
1.5 setlinewidth 0 setgray
0 NPo 1 NAr 2 NAr 0 NAR 6 NAR 4 NAr 3 NAR 7 NAr 1 NAR 6 NAr 1 NAR 11 NAr 7 Nar
4 Npo 3 NAR 5 NAr 2 NAR 7 NAR 3 NAr 2 Nar 
5 Npo 8 NAr 7 NAR 10 NAr 7 NAR 11 NAR 9 NAr 8 Nar
% put tags near nodes
.2 0 1 setrgbcolor
10 /Times-Roman F
%%Trailer


==> (inline-ps-17) <==

%!PS-Adobe-2.0
%%Title:case (a) for A={u}
%%BoundingBox: 0 0 140 81
%%EndComments
/F{findfont exch scalefont setfont}bind def
/radius 8 def
/x{exch}def /i{index}def /rf{dup 1 sub roll}def /rb{1 roll}def /rm{rmoveto}def
/mv{moveto}def /rl{rlineto}def /cu{currentpoint}def /wnum 9 string def
/stw{stringwidth}def
/SCi{dup 0 rm 0 360 arc fill}def
% label inc = put the label in the circle in the current position
/inc{cu cu cu cu cu radius SCi mv 1 setgray radius 2 sub SCi mv 0 setgray
	3 rf dup stw pop -2 div -4 rm show mv}def
/Nno 4 def /Nodes Nno 3 mul array def
/Nsc{2{50 mul x}repeat}def
/Nget{Nodes 1 i 3 mul get Nodes 3 rf 3 mul 1 add get Nsc}def
%number label x y Nmake
/Nmake{4 rf 3 mul dup 2 add 5 rf 3 rf 5 rf 1 i 1 add 6 rf
	3{Nodes 3 rb put}repeat}def /Npo{Nget mv}def
%Nar = arrow to a node, Nli = line to a node, Npo = move to a node
/Ndi{Nget cu 4 rf 3 rf sub 3 rb sub}def /Nar{Ndi arr}def /Nli{Ndi lin}def
%NPo, NAr -- versions with drawing the target node
/NDo{Nodes x 3 mul 2 add get inc}def /NPo{dup Npo NDo}def /NAr{dup Nar NDo}def
%NAR -- version that does not move the current point
/NAR{cu 3 rf Nar mv}def
/lM{1 i dup mul 1 i dup mul add sqrt radius div 2 i 1 i div 2 i 3 rf div 
	1 i 1 i rm 2{4 rf 2 i 2 mul sub}repeat rl cu stroke mv}def
/nsh{wnum cvs show}def /lin{lM rm}def
/lA{mul 1 i}def /lB{mul add 2 i}def /lC{mul 2 i}def /lD{mul add rl}def
% the number in "div x mul" context regulates arrowhead size
/arr{lM 2{1 i radius div 1.0 mul}repeat 1 i -8.5 lA -5 lB 5 lC -8.5 lD
	1 i 3.5 lA  5 lB -5 lC 3.5 lD 1 i -3.5 lA 5 lB -5 lC -3.5 lD
	1 i 8.5 lA -5 lB  5 lC 8.5 lD cu fill mv pop pop rm}def
% u m h tags node u with number m at "hour" h
/tag{3 rf Npo 30 mul x wnum cvs dup stw pop dup mul 100 add sqrt 2 div radius
	add 2 i sin 1 i mul x 4 rf cos mul rm dup stw pop -2 div -3 rm show}def
%%EndProlog
23 23 translate
12 /Times-Italic F
% define the nodes
0 ( ) 1 1 Nmake
1 ( ) 0 1 Nmake
2 ( ) 0 0 Nmake
3 ( ) 2.5 1 Nmake
%draw the stuff
1 setgray 1 Npo -20 -40 rl
cu 10 sub x 20 add x 10 20 2{dup mul x}repeat add sqrt 150 30 arc closepath
gsave fill grestore 
0.7 setgray
stroke
0 setgray
1 setlinewidth
2 Npo 0 Nar 3 Nar
2 setlinewidth
0 setgray 0 NPo 1 NAr 0 Npo 3 Nar 
%%Trailer


==> (inline-ps-18) <==

%!PS-Adobe-2.0
%%Title:case (b) for A = {u}
%%BoundingBox: 0 0 122 85
%%EndComments
/F{findfont exch scalefont setfont}bind def
/radius 8 def
/x{exch}def /i{index}def /rf{dup 1 sub roll}def /rb{1 roll}def /rm{rmoveto}def
/mv{moveto}def /rl{rlineto}def /cu{currentpoint}def /wnum 9 string def
/stw{stringwidth}def
/SCi{dup 0 rm 0 360 arc fill}def
% label inc = put the label in the circle in the current position
/inc{cu cu cu cu cu radius SCi mv 1 setgray radius 2 sub SCi mv 0 setgray
	3 rf dup stw pop -2 div -4 rm show mv}def
/Nno 4 def /Nodes Nno 3 mul array def
/Nsc{2{50 mul x}repeat}def
/Nget{Nodes 1 i 3 mul get Nodes 3 rf 3 mul 1 add get Nsc}def
%number label x y Nmake
/Nmake{4 rf 3 mul dup 2 add 5 rf 3 rf 5 rf 1 i 1 add 6 rf
	3{Nodes 3 rb put}repeat}def /Npo{Nget mv}def
%Nar = arrow to a node, Nli = line to a node, Npo = move to a node
/Ndi{Nget cu 4 rf 3 rf sub 3 rb sub}def /Nar{Ndi arr}def /Nli{Ndi lin}def
%NPo, NAr -- versions with drawing the target node
/NDo{Nodes x 3 mul 2 add get inc}def /NPo{dup Npo NDo}def /NAr{dup Nar NDo}def
%NAR -- version that does not move the current point
/NAR{cu 3 rf Nar mv}def
/lM{1 i dup mul 1 i dup mul add sqrt radius div 2 i 1 i div 2 i 3 rf div 
	1 i 1 i rm 2{4 rf 2 i 2 mul sub}repeat rl cu stroke mv}def
/nsh{wnum cvs show}def /lin{lM rm}def
/lA{mul 1 i}def /lB{mul add 2 i}def /lC{mul 2 i}def /lD{mul add rl}def
% the number in "div x mul" context regulates arrowhead size
/arr{lM 2{1 i radius div 1.0 mul}repeat 1 i -8.5 lA -5 lB 5 lC -8.5 lD
	1 i 3.5 lA  5 lB -5 lC 3.5 lD 1 i -3.5 lA 5 lB -5 lC -3.5 lD
	1 i 8.5 lA -5 lB  5 lC 8.5 lD cu fill mv pop pop rm}def
% u m h tags node u with number m at "hour" h
/tag{3 rf Npo 30 mul x wnum cvs dup stw pop dup mul 100 add sqrt 2 div radius
	add 2 i sin 1 i mul x 4 rf cos mul rm dup stw pop -2 div -3 rm show}def
%%EndProlog
13 23 translate
12 /Times-Italic F
% define the nodes
0 ( ) 2 1 Nmake
1 ( ) 1 1 Nmake
2 ( ) 0 1 Nmake
3 ( ) 1 0 Nmake
%draw the stuff
1 setgray 1 Npo -20 -40 rl
cu 10 sub x 20 add x 10 20 2{dup mul x}repeat add sqrt 150 30 arc closepath
gsave fill grestore 
0.7 setgray
stroke
0 setgray
2 setlinewidth
/radius 8 def
0 NPo 1 NAr
1 setlinewidth
2 Npo 1 Nar
/radius 12 def
3 Npo 2 NAr 

%%Trailer


==> (inline-ps-19) <==

%!PS-Adobe-2.0
%%Title:case for A={u,v}
%%BoundingBox: 0 0 135 86
%%EndComments
/F{findfont exch scalefont setfont}bind def
/radius 8 def
/x{exch}def /i{index}def /rf{dup 1 sub roll}def /rb{1 roll}def /rm{rmoveto}def
/mv{moveto}def /rl{rlineto}def /cu{currentpoint}def /wnum 9 string def
/stw{stringwidth}def
/SCi{dup 0 rm 0 360 arc fill}def
% label inc = put the label in the circle in the current position
/inc{cu cu cu cu cu radius SCi mv 1 setgray radius 2 sub SCi mv 0 setgray
	3 rf dup stw pop -2 div -4 rm show mv}def
/Nno 8 def /Nodes Nno 3 mul array def
/Nsc{2{10 mul x}repeat}def
/Nget{Nodes 1 i 3 mul get Nodes 3 rf 3 mul 1 add get Nsc}def
%number label x y Nmake
/Nmake{4 rf 3 mul dup 2 add 5 rf 3 rf 5 rf 1 i 1 add 6 rf
	3{Nodes 3 rb put}repeat}def /Npo{Nget mv}def
%Nar = arrow to a node, Nli = line to a node, Npo = move to a node
/Ndi{Nget cu 4 rf 3 rf sub 3 rb sub}def /Nar{Ndi arr}def /Nli{Ndi lin}def
%NPo, NAr -- versions with drawing the target node
/NDo{Nodes x 3 mul 2 add get inc}def /NPo{dup Npo NDo}def /NAr{dup Nar NDo}def
%NAR -- version that does not move the current point
/NAR{cu 3 rf Nar mv}def
/lM{1 i dup mul 1 i dup mul add sqrt radius div 2 i 1 i div 2 i 3 rf div 
	1 i 1 i rm 2{4 rf 2 i 2 mul sub}repeat rl cu stroke mv}def
/nsh{wnum cvs show}def /lin{lM rm}def
/lA{mul 1 i}def /lB{mul add 2 i}def /lC{mul 2 i}def /lD{mul add rl}def
% the number in "div x mul" context regulates arrowhead size
/arr{lM 2{1 i radius div 1.0 mul}repeat 1 i -8.5 lA -5 lB 5 lC -8.5 lD
	1 i 3.5 lA  5 lB -5 lC 3.5 lD 1 i -3.5 lA 5 lB -5 lC -3.5 lD
	1 i 8.5 lA -5 lB  5 lC 8.5 lD cu fill mv pop pop rm}def
% u m h tags node u with number m at "hour" h
/tag{3 rf Npo 30 mul x wnum cvs dup stw pop dup mul 100 add sqrt 2 div radius
	add 2 i sin 1 i mul x 4 rf cos mul rm dup stw pop -2 div -3 rm show}def
%%EndProlog
23 23 translate
12 /Times-Italic F
% define the nodes
0 ( ) 5 5 Nmake
1 ( ) 0 5 Nmake
2 ( ) 0 0 Nmake %center of T[v]
3 ( ) 1 5.6 Nmake
4 ( ) 4 4.5 Nmake
5 ( ) 5.6 4.6 Nmake
6 ( ) 10 5 Nmake
7 ( ) 10 0 Nmake
%draw the stuff
1 setgray 1 Npo -20 -40 rl
cu 10 sub x 20 add x 10 20 2{dup mul x}repeat add sqrt 150 30 arc closepath
gsave fill grestore 
0.7 setgray stroke
0 setgray
1 setlinewidth
0 Npo 25 25 35 45 135 arc stroke
0 Npo 25 75 35 315 225 arcn stroke
3 Npo 1 NAr
4 Npo 0 NAr
6 Npo 0 Nar
0 setgray 2 Npo 5 Nar 
2 setlinewidth
0 Npo 7 Nar
/radius 12 def 6 NPo
%%Trailer

